A Case Study on Energy-Efficient Edge AI Crack Segmentation

Crack segmentation on edge devices can support continuous infrastructure monitoring and maintenance and thereby help to preserve public safety. Furthermore, autonomous infrastructure monitoring by using Unmanned Aerial Vehicles (UAVs) can reduce inspection risks, as human operators no longer need to enter hazardous areas. Edge processing reduces the cost of inspection by eliminating the need for high resolution image storage for offline processing and mitigates the security risks and bandwidth requirements of streaming to cloud servers. Edge inference is difficult due to the limited memory and computational capabilities of edge devices, which can affect both accuracy and latency. Furthermore, battery-powered devices are subject to strict power and energy constraints. Together, these limitations impose restrictions on the model size and computational complexity that can be deployed close to the sensor. In recent years, Transformers have achieved state-of-the-art accuracy in a variety of applications, including semantic segmentation. However, Transformer-based models are typically large and computationally intensive, making efficient edge deployment difficult. To address this, we first apply knowledge distillation to enhance the performance of the base models. We then use PTQ to compress the models further. Additionally, we consider the deployment of these models across multiple edge platforms. To maximize energy efficiency, we design and implement a custom hardware architecture for the models on an FPGA. Our results show that Knowledge Distillation (KD) improves all tested U-Net variants. Among the evaluated platforms, the selected FPGA implementation achieves 398 FPS at 204.99 Frames/J while maintaining a mean IoU of 69.42%. In addition, our best model reaches 71.92% mean IoU, which is 8.82 percentage points (pps) higher than the previously reported result on the CrackVision12K dataset.

==> fig/res_graph.tex <==
% Scatter plot: Dynamic Energy Efficiency vs Mean IoU
% X = Dynamic Energy Efficiency [frames/J] (log scale, inverted)
% Y = Mean IoU [%] (inverted)
% Color = Base, Symbol = Device

\begin{tikzpicture}

\definecolor{dodgerblue}{RGB}{30, 144, 255}
\definecolor{darkorange}{RGB}{255, 140, 0}
\definecolor{seagreen}{RGB}{46, 139, 87}
\definecolor{crimson}{RGB}{220, 20, 60}

\begin{axis}[
    width=\columnwidth,
    height=0.62\columnwidth,
    xmode=log,
    xlabel={Dynamic Energy Efficiency [Frames/J]},
    ylabel={Mean IoU [\%]},
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    mark size=2pt,
    grid=major,
    legend columns=4,
    legend style={at={(0.5,-0.32)}, anchor=north, font=\scriptsize,
                  /tikz/every even column/.append style={column sep=4pt}},
    legend cell align={left},
]
%%% Base 2 (dodgerblue) %%%
\addplot[only marks, mark=*, color=dodgerblue, fill=dodgerblue, forget plot]
    coordinates {(35.09, 68.78)};
\addplot[only marks, mark=square*, color=dodgerblue, fill=dodgerblue, forget plot]
    coordinates {(125.58, 68.78)};
\addplot[only marks, mark=triangle*, color=dodgerblue, fill=dodgerblue, forget plot]
    coordinates {(126.4, 68.75)};
\addplot[only marks, mark=diamond*, color=dodgerblue, fill=dodgerblue, forget plot]
    coordinates {(107.77, 69.44)};
\addplot[only marks, mark=+, color=dodgerblue, thick, forget plot]
    coordinates {(522.98, 68.91)};
\addplot[only marks, mark=x, color=dodgerblue, thick, forget plot]
    coordinates {(544.65, 68.91)};

%%% Base 4 (darkorange) %%%
\addplot[only marks, mark=*, color=darkorange, fill=darkorange, forget plot]
    coordinates {(14.08, 69.86)};
\addplot[only marks, mark=square*, color=darkorange, fill=darkorange, forget plot]
    coordinates {(86.58, 69.86)};
\addplot[only marks, mark=triangle*, color=darkorange, fill=darkorange, forget plot]
    coordinates {(114.97, 69.87)};
\addplot[only marks, mark=diamond*, color=darkorange, fill=darkorange, forget plot]
    coordinates {(96.35, 70.36)};
\addplot[only marks, mark=+, color=darkorange, thick, forget plot]
    coordinates {(204.99, 69.42)};
\addplot[only marks, mark=x, color=darkorange, thick, forget plot]
    coordinates {(194.90, 69.42)};

%%% Base 8 (seagreen) %%%
\addplot[only marks, mark=*, color=seagreen, fill=seagreen, forget plot]
    coordinates {(4.72, 70.13)};
\addplot[only marks, mark=square*, color=seagreen, fill=seagreen, forget plot]
    coordinates {(53.81, 70.13)};
\addplot[only marks, mark=triangle*, color=seagreen, fill=seagreen, forget plot]
    coordinates {(92.75, 70.13)};
\addplot[only marks, mark=diamond*, color=seagreen, fill=seagreen, forget plot]
    coordinates {(102.56, 70.76)};
\addplot[only marks, mark=+, color=seagreen, thick, forget plot]
    coordinates {(53.16, 70.35)};
\addplot[only marks, mark=x, color=seagreen, thick, forget plot]
    coordinates {(53.23, 70.35)};

%%% Base 16 (black) %%%
\addplot[only marks, mark=*, color=black, fill=black, forget plot]
    coordinates {(1.54, 70.59)};
\addplot[only marks, mark=square*, color=black, fill=black, forget plot]
    coordinates {(28.06, 70.59)};
\addplot[only marks, mark=triangle*, color=black, fill=black, forget plot]
    coordinates {(65.56, 70.58)};
\addplot[only marks, mark=diamond*, color=black, fill=black, forget plot]
    coordinates {(47.92, 71.16)};
\addplot[only marks, mark=x, color=black, thick, forget plot]
    coordinates {(10.99, 71.11)};

%%% Base 32 (crimson) %%%
\addplot[only marks, mark=*, color=crimson, fill=crimson, forget plot]
    coordinates {(0.48, 70.98)};
\addplot[only marks, mark=square*, color=crimson, fill=crimson, forget plot]
    coordinates {(11.29, 70.98)};
\addplot[only marks, mark=triangle*, color=crimson, fill=crimson, forget plot]
    coordinates {(43.79, 70.88)};

%%% Pareto optimal line %%%
\addplot[dashed, thick, color=black!60, forget plot]
    coordinates {
        (47.92, 71.16)
        (102.56, 70.76)
        (114.97, 69.87)
        (204.99, 69.42)
        (544.65, 68.91)
    };

%%% Legend entries %%%
\addlegendimage{dashed, thick, color=black!60}
\addlegendentry{Pareto front}
% Base legend
\addlegendimage{only marks, mark=square*, mark size=4pt, color=dodgerblue, fill=dodgerblue}
\addlegendentry{Base 2}
\addlegendimage{only marks, mark=square*, mark size=4pt, color=darkorange, fill=darkorange}
\addlegendentry{Base 4}
\addlegendimage{only marks, mark=square*, mark size=4pt, color=seagreen, fill=seagreen}
\addlegendentry{Base 8}
\addlegendimage{only marks, mark=square*, mark size=4pt, color=black, fill=black}
\addlegendentry{Base 16}
\addlegendimage{only marks, mark=square*, mark size=4pt, color=crimson, fill=crimson}
\addlegendentry{Base 32}
% Device legend
\addlegendimage{only marks, mark=*, mark size=4pt, color=gray, fill=gray}
\addlegendentry{RPi5}
\addlegendimage{only marks, mark=square*, mark size=4pt, color=gray, fill=gray}
\addlegendentry{Orin Nano fp32}
\addlegendimage{only marks, mark=triangle*, mark size=4pt, color=gray, fill=gray}
\addlegendentry{Orin Nano int8}
\addlegendimage{only marks, mark=diamond*, mark size=4pt, color=gray, fill=gray}
\addlegendentry{Edge TPU}
\addlegendimage{only marks, mark=+, mark size=4pt, color=gray, thick}
\addlegendentry{FPGA on-chip}
\addlegendimage{only marks, mark=x, mark size=4pt, color=gray, thick}
\addlegendentry{FPGA off-chip}

\end{axis}
\end{tikzpicture}

